Multiple Set Matching and Pre-Filtering with Bloom Multifilters

Bloom filter is a space-efficient probabilistic data structure for checking elements' membership in a set. Given multiple sets, however, a standard Bloom filter is not sufficient when looking for the items to which an element or a set of input elements belong to. In this article, we solve multiple set matching problem by proposing two efficient Bloom Multifilters called Bloom Matrix and Bloom Vector. Both of them are space efficient and answer queries with a set of identifiers for multiple set matching problems. We show that the space efficiency can be optimized further according to the distribution of labels among multiple sets: Uniform and Zipf. While both of them are space efficient, Bloom Vector can efficiently exploit Zipf distribution of data for further space reduction. Our results also highlight that basic ADD and LOOKUP operations on Bloom Matrix are faster than on Bloom Vector. However, Bloom Matrix does not meet the theoretical false positive rate of less than $10^{-2}$ for LOOKUP operations if the represented data or the labels are not uniformly distributed among the multiple sets. Consequently, we introduce \textit{Bloom Test} which uses Bloom Matrix as the pre-filter structure to determine which structure is suitable for improved performance with an arbitrary input dataset.

==> tikzfig/addtimeu.tex <==

\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
    % \scriptsize
        \begin{groupplot}[
                width=4.9cm, 
        		height=6cm, 
        		title style={at={(0.5,0.96)},anchor=south,draw=none,fill=none},
        		group style={group size=2 by 1, horizontal sep=3em, vertical sep=3em}]
 
\nextgroupplot[
        legend cell align=left,
        %legend style={at={(0.5,1.15)},anchor=east,draw=none,fill=none, align=right},
        %legend columns=5,
		title=Uniform,
        legend style={at={(0.03,1.0)},anchor=north west, draw=none, fill = none},
        legend pos = north east,
        xmode = log,
        ymode = log,
		ylabel= Avg. Add Time (ms),
        ylabel style = {yshift=-1ex},
		%axis x line*=bottom,% only show the bottom x axis line, without an arrow tip
    	ymin=0.001, ymax=1,% range for the x axis
        %xmin = 1, xmax = 11,
        x dir=reverse,
    	xlabel = FP Rate ,       %yticklabels={,,},
        %xticklabels={,,},
		]         
\addplot+[mark=none,draw=black, thick] table {

1	0.0223705600000000
0.503303710000000	0.00982617000000000
0.100612540000000	0.0113747500000000
0.0102491400000000	0.0119356600000000
0.000982180000000000	0.0147185600000000
8.27500000000000e-05	0.0139824200000000
4.80000000000000e-06	0.0150360400000000
4.00000000000000e-07	0.0149308900000000
};
\addplot+[mark=none,draw=black, dashdotted] table {
1	0.0125907100000000
0.503303710000000	0.0119985200000000
0.100612540000000	0.0136163800000000
0.0102491400000000	0.0170636200000000
0.000982180000000000	0.0165607400000000
8.27500000000000e-05	0.0185598000000000
4.80000000000000e-06	0.0186659200000000
4.00000000000000e-07	0.0190895100000000
};
\addplot+[mark=none,draw=black,  densely dotted] table {
1	0.123797050000000
0.503303710000000	0.0901372900000000
0.100612540000000	0.129033180000000
0.0102491400000000	0.395462010000000
0.000982180000000000	0.582535990000000
8.27500000000000e-05	0.677675860000000
4.80000000000000e-06	0.705585810000000
4.00000000000000e-07	0.790534740000000
};
\legend{BM, SBM, BV};
\nextgroupplot[
        legend cell align=left,
        %legend style={at={(0.5,1.15)},anchor=east,draw=none,fill=none, align=right},
        %legend columns=5,
		title=Zipf,
        legend style={at={(0.2,1.0)},anchor=north east, draw=none, fill = none},
        legend pos = north east,
        xmode = log,
        ymode = log,
		%ylabel= Avg. Add Time (ms),
        ylabel style = {yshift=-1ex},
		%axis x line*=bottom,% only show the bottom x axis line, without an arrow tip
    	ymin=0.0001, ymax=1,% range for the x axis
        %xmin = 1, xmax = 11,
        x dir=reverse,
    	xlabel = FP Rate ,       %yticklabels={,,},
        %xticklabels={,,},
		]         
\addplot+[mark=none,draw=black, thick] table {

0.926336710000000	0.00313870000000000
0.00636882000000000	0.000775260000000000
0.000755510000000000	0.000860650000000000
0.000108660000000000	0.00143578000000000
2.33900000000000e-05	0.00168192000000000
5.77000000000000e-06	0.00193725000000000
4.20000000000000e-07	0.00344606000000000
1.00000000000000e-07	0.00356481000000000
};

\addplot+[mark=none,draw=black, dashdotted] table {
0.926336710000000	0.00198654000000000
0.00636882000000000	0.000860680000000000
0.000755510000000000	0.00107178000000000
0.000108660000000000	0.00138633000000000
2.33900000000000e-05	0.00148602000000000
5.77000000000000e-06	0.00175174000000000
4.20000000000000e-07	0.00310836000000000
1.00000000000000e-07	0.00329043000000000
};
\addplot+[mark=none,draw=black, densely dotted] table {
0.926336710000000	0.0255093100000000
0.00636882000000000	0.0104521200000000
0.000755510000000000	0.0113020100000000
0.000108660000000000	0.0129749400000000
2.33900000000000e-05	0.0116077800000000
5.77000000000000e-06	0.0124317600000000
4.20000000000000e-07	0.0143169200000000
1.00000000000000e-07	0.0152793600000000
};
\end{groupplot}
%\node [label={[xshift=3.0cm, yshift=-0.9cm]x10$^5$}] {};
%\node [label={[xshift=7.5cm, yshift=-0.9cm]x10$^5$}] {};
\end{tikzpicture}

==> tikzfig/addtimez.tex <==

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
    % \scriptsize
        \begin{groupplot}[
                width=8cm, 
        		height=5cm, 
        		title style={at={(0.5,0.96)},anchor=south,draw=none,fill=none},
        		group style={group size=1 by 1, horizontal sep=3em, vertical sep=3em}]
 
\nextgroupplot[
        legend cell align=left,
        %legend style={at={(0.5,1.15)},anchor=east,draw=none,fill=none, align=right},
        %legend columns=5,
		%title={N = 100000},
        legend style={at={(0.03,1.0)},anchor=north west, draw=none, fill = none},
        legend pos = north east,
        xmode = log,
        ymode = log,
		ylabel= Avg. Add Time (ms),
        ylabel style = {yshift=-1ex},
		%axis x line*=bottom,% only show the bottom x axis line, without an arrow tip
    	ymin=0.0001, ymax=1,% range for the x axis
        %xmin = 1, xmax = 11,
        x dir=reverse,
    	xlabel = FP Rate ,       %yticklabels={,,},
        %xticklabels={,,},
		]         
\addplot+[mark=none,draw=black, thick] table {

0.926336710000000	0.00313870000000000
0.00636882000000000	0.000775260000000000
0.000755510000000000	0.000860650000000000
0.000108660000000000	0.00143578000000000
2.33900000000000e-05	0.00168192000000000
5.77000000000000e-06	0.00193725000000000
4.20000000000000e-07	0.00344606000000000
1.00000000000000e-07	0.00356481000000000
};

\addplot+[mark=none,draw=black, dashdotted] table {
0.926336710000000	0.00198654000000000
0.00636882000000000	0.000860680000000000
0.000755510000000000	0.00107178000000000
0.000108660000000000	0.00138633000000000
2.33900000000000e-05	0.00148602000000000
5.77000000000000e-06	0.00175174000000000
4.20000000000000e-07	0.00310836000000000
1.00000000000000e-07	0.00329043000000000
};
\addplot+[mark=none,draw=black, densely dotted] table {
0.926336710000000	0.0255093100000000
0.00636882000000000	0.0104521200000000
0.000755510000000000	0.0113020100000000
0.000108660000000000	0.0129749400000000
2.33900000000000e-05	0.0116077800000000
5.77000000000000e-06	0.0124317600000000
4.20000000000000e-07	0.0143169200000000
1.00000000000000e-07	0.0152793600000000
};
%\legend{Bloom Matrix, Sparse Bloom Matrix, Bloom Vector}
\end{groupplot}
%\node [label={[xshift=3.0cm, yshift=-0.9cm]x10$^5$}] {};
%\node [label={[xshift=7.5cm, yshift=-0.9cm]x10$^5$}] {};
\end{tikzpicture}

==> tikzfig/bmdistfp.tex <==

\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
    % \scriptsize
        \begin{groupplot}[
                width=4.9cm, 
        		height=6cm, 
        		title style={at={(0.5,0.96)},anchor=south,draw=none,fill=none},
        		group style={group size=2 by 1, horizontal sep=3em, vertical sep=3em}]
   \nextgroupplot[
        %legend cell align=left,
        legend style={draw=none,fill=none},
        legend pos = north east,
        %legend columns=5,
		%title={N = 100000},
        ymode = log,
		ylabel=FP Rate,
        ylabel style = {yshift=-1ex},
		%axis x line*=bottom,% only show the bottom x axis line, without an arrow tip
    	ymin=1e-6, ymax=1e2,% range for the x axis
    	xlabel = \# Hash Functions (k)        %yticklabels={,,},
        %xticklabels={,,},
		]         
\addplot+[mark=none,draw=black, thick] coordinates {
%1,1.567,6.788
(1,0.06658320)
(2,0.01740302)
(3,0.00703996)
(4,0.00328233)
(5,0.00223659)
(6,0.00162857)
(7,0.00129878)
(8,0.00116926)
(9,0.00105693)
(10,0.00100497)
(11,0.00101576)
(12,0.00098218)
(13,0.00109291)
(14,0.00117206)
(15,0.00137713)
(16,0.00163377)
(17,0.00188681)
(18,0.00227337)
(19,0.00271069)
(20,0.00318479)
};
\addplot+[mark=none,draw=black, dashdotted] coordinates {
(1,0.00265955)
(2,0.00016331)
(3,0.00005370)
(4,0.00003629)
(5,0.00002738)
(6,0.00002339)
(7,0.00002349)
(8,0.00002601)
(9,0.00002759)
(10,0.00003335)
(11,0.00003650)
(12,0.00004070)
(13,0.00004961)
(14,0.00005633)
(15,0.00006556)
(16,0.00007636)
(17,0.00009178)
(18,0.00011181)
(19,0.00013143)
(20,0.00015974)
};
\legend{Uniform , Zipf}
 %(m=71900)
 %(m=21600)
\nextgroupplot[
        legend cell align=right,
        %legend style={at={(0.5,1.15)},anchor=east,draw=none,fill=none, align=right},
        %legend columns=5,
		%title={N = 100000},
        legend style={at={(0.03,1.0)},anchor=north west, draw=none, fill = none},
        legend pos = north east,
        ymode = log,
        xmode = log,
		%ylabel=FP Rate,
        ylabel style = {yshift=-1ex},
		%axis x line*=bottom,% only show the bottom x axis line, without an arrow tip
    	ymin=1e-6, ymax=1e2,% range for the x axis
    	xlabel = \# Total bits (m)        %yticklabels={,,},
        %xticklabels={,,},
		]         
\addplot+[mark=none,draw=black, thick] table {
%1,1.567,6.788
100	1.00000000
7200	0.99999160
24000	0.72928154
47900	0.07040638
71900	0.00318479
95900	0.00016989
119800	0.00000999
143800	0.00000120
};
\addplot+[mark=none,draw=black, dashdotted] table {
10	1.00000000
2200	0.01935735
7200	0.00350065
14400	0.00084162
21600	0.00015974
28800	0.00002297
35900	0.00000262
43100	0.00000021
};
\end{groupplot}
%\node [label={[xshift=3.0cm, yshift=-0.9cm]x10$^5$}] {};
%\node [label={[xshift=7.5cm, yshift=-0.9cm]x10$^5$}] {};
\end{tikzpicture}

==> tikzfig/bmfpm.tex <==

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
    % \scriptsize
        \begin{groupplot}[
                width=4.8cm, 
        		height=6cm, 
        		title style={at={(0.5,0.96)},anchor=south,draw=none,fill=none},
        		group style={group size=1 by 1, horizontal sep=3em, vertical sep=3em}]
 
\nextgroupplot[
        legend cell align=right,
        %legend style={at={(0.5,1.15)},anchor=east,draw=none,fill=none, align=right},
        %legend columns=5,
		%title={N = 100000},
        legend style={at={(0.03,1.0)},anchor=north west, draw=none, fill = none},
        legend pos = north east,
        ymode = log,
        xmode = log,
		ylabel=FP Rate,
        ylabel style = {yshift=-1ex},
		%axis x line*=bottom,% only show the bottom x axis line, without an arrow tip
    	ymin=1e-6, ymax=1e2,% range for the x axis
    	xlabel = \# total bits (m)        %yticklabels={,,},
        %xticklabels={,,},
		]         
\addplot+[mark=none,draw=black, thick] table {
%1,1.567,6.788
100	1.00000000
7200	0.99999160
24000	0.72928154
47900	0.07040638
71900	0.00318479
95900	0.00016989
119800	0.00000999
143800	0.00000120
};
\addplot+[mark=none,draw=black, dashdotted] table {
10	1.00000000
2200	0.01935735
7200	0.00350065
14400	0.00084162
21600	0.00015974
28800	0.00002297
35900	0.00000262
43100	0.00000021
};
\legend{Uniform (k=20), Zipf (k=20)}
\end{groupplot}
%\node [label={[xshift=3.0cm, yshift=-0.9cm]x10$^5$}] {};
%\node [label={[xshift=7.5cm, yshift=-0.9cm]x10$^5$}] {};
\end{tikzpicture}

==> tikzfig/encode.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
    % \scriptsize
        \begin{groupplot}[
                width=5cm, 
        		height=6cm, 
        		title style={at={(0.5,0.96)},anchor=south,draw=none,fill=none},
        		group style={group size=2 by 1, horizontal sep=3em, vertical sep=3em}]
   \nextgroupplot[
        legend cell align=left,
        legend style={at={(0.5,1.15)},anchor=west,draw=none,fill=none},
        legend columns=5,
		title={N = 100000},
		ylabel=Average time (ms),
        ylabel style = {yshift=-2ex},
 		xlabel=$\lvert$S$\rvert$,
% 		label style={font=\Huge},
% 		title style={font=\Huge},
% 		legend style={font=\Large},
	   % ymax=15,
% 		xmax=200,
% 		xmin=5,
 		xtick={0,1,2,3,...,11},
 		ytick={100,200,300,...,600},
        %yticklabels={,,},
        %xticklabels={,,},
		]         
\addplot+[mark=o,draw=black, thick] coordinates {
%1,1.567,6.788
(1,57.018)
(2,109.788)
(3,145.973)
(4,219.213)
(5,257.388)
(6,309.876)
(7,370.316)
(8,405.854)
(9,454.515)
%1000000,503.243,564.373
};
\addplot+[mark=triangle,draw=black, thick] coordinates {
(1,60.245)
(2,112.699)
(3,164.170)
(4,220.700)
(5,290.737)
(6,329.816)
(7,395.717)
(8,433.647)
(9,503.226)
%1000000,503.243,564.373
};
\legend{Encode, Decode}
   \nextgroupplot[
        legend cell align=left,
        legend style={at={(0.45,0.1)},anchor=west},
        legend columns=5,
		title={{$\lvert$S$\rvert$} = 100000},
		ylabel=Average time (ms),
        ylabel style = {yshift=-3ex},
 		xlabel={N},
% 		label style={font=\Huge},
% 		title style={font=\Huge},
% 		legend style={font=\Large},
	   % ymax=15,
% 		xmax=200,
% 		xmin=5,
 		xtick={0,1,2,3,...,11},
 		ytick={10,20,30,...,80},
        %yticklabels={,,},
        %xticklabels={,,},
		]         
\addplot+[mark=o,draw=black, thick] coordinates {
(1,37.733)
(2,26.957)
(3,38.111)
(4,41.670)
(5,40.267)
(6,42.504)
(7,41.675)
(8,44.630)
(9,44.328)
%(10,29.626)
};
\addplot+[mark=triangle,draw=black, thick] coordinates {
(1,46.344)
(2,49.064)
(3,54.834)
(4,53.798)
(5,52.780)
(6,64.937)
(7,56.350)
(8,58.182)
(9,63.767)
%(10,58.898)
};

%\legend{Encode, Decode}
\end{groupplot} 
\node [label={[xshift=3.0cm, yshift=-0.9cm]x10$^5$}] {};
\node [label={[xshift=7.5cm, yshift=-0.9cm]x10$^5$}] {};
\end{tikzpicture}

==> tikzfig/fpratio.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
    % \scriptsize
        \begin{groupplot}[
                width=9cm, 
        		height=6cm, 
        		title style={at={(0.5,0.96)},anchor=south,draw=none,fill=none},
        		group style={group size=2 by 1, horizontal sep=3em, vertical sep=3em}]
 
\nextgroupplot[
        legend cell align=left,
        %legend style={at={(0.5,1.15)},anchor=east,draw=none,fill=none, align=right},
        %legend columns=5,
		%title={Memory Overhead},
        legend style={at={(0.03,1.0)},anchor=north west, draw=none, fill = none},
        legend pos = north east,
        xmode = log,
        ymode = log,
		ylabel= Computed Avg. FP Rate,
        ylabel style = {yshift=-1ex},
		%axis x line*=bottom,% only show the bottom x axis line, without an arrow tip
    	%ymin=0.01, ymax=16,% range for the x axis
        %xmin = 1, xmax = 11,
        x dir=reverse,
    	xlabel = Expected FP Rate , 
        %xmin = 0.00001
        %yticklabels={,,},
        %xticklabels={,,},
		]        
\addplot+[mark=none,draw=black, thick] table {
0.90000000	0.88304096
0.50000000	0.52311987
0.10000000	0.13646027
0.01000000	0.04650545
0.00100000	0.02325272
0.00010000	0.0179402
0.00001000	0.01886792
0.00000100	0.01514749
};
\addplot+[mark=none,draw=black, dashed] table {
0.90000000	0.96664894
0.50000000	0.51102841
0.10000000	0.12014429
0.01000000	0.04399841
0.00100000	0.04796705
0.00010000	0.02099389
0.00001000	0.01688381
0.00000100	0.01369135
};

\addplot+[mark=none,draw=black, densely dotted] table {
0.90000000	0.99866825
0.50000000	0.50327551
0.10000000	0.10192360
0.01000000	0.01021684
0.00100000	0.00105126
0.00010000	0.00010488
0.00001000	0.00000812
0.00000100	0.00000240
};
\legend{BM, SBM, BV}

\end{groupplot}
%\node [label={[xshift=3.0cm, yshift=-0.9cm]x10$^5$}] {};
%\node [label={[xshift=7.5cm, yshift=-0.9cm]x10$^5$}] {};
\end{tikzpicture}

==> tikzfig/lookuptimeu.tex <==

\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
    % \scriptsize
        \begin{groupplot}[
                width=4.8cm, 
        		height=6cm, 
        		title style={at={(0.5,0.96)},anchor=south,draw=none,fill=none},
        		group style={group size=2 by 1, horizontal sep=3em, vertical sep=3em}]
 
\nextgroupplot[
        legend cell align=right,
        %legend style={at={(0.5,1.15)},anchor=east,draw=none,fill=none, align=right},
        %legend columns=5,
		title={Uniform},
        legend style={at={(0.06,1.0)},anchor=north west, draw=none, fill = none},
        legend pos = north east,
        xmode = log,
        ymode = log,
		ylabel= Avg. Lookup Time (ms),
        ylabel style = {yshift=-1ex},
		%axis x line*=bottom,% only show the bottom x axis line, without an arrow tip
    	ymin=0.01, ymax=5,% range for the x axis
        %xmin = 1, xmax = 11,
        x dir=reverse,
    	xlabel = FP Rate ,       %yticklabels={,,},
        %xticklabels={,,},
		]         
\addplot+[mark=none,draw=black, thick] table {
1	0.0839117500000000
0.503303710000000	0.0703212200000000
0.100612540000000	0.0573873300000000
0.0102491400000000	0.0960679300000000
0.000982180000000000	0.128317580000000
8.27500000000000e-05	0.145502110000000
4.80000000000000e-06	0.169595180000000
4.00000000000000e-07	0.186417970000000
};
\addplot+[mark=none,draw=black,  dashdotted] table {
1	0.0963992800000000
0.503303710000000	0.0674818900000000
0.100612540000000	0.0538890500000000
0.0102491400000000	0.102901500000000
0.000982180000000000	0.133394180000000
8.27500000000000e-05	0.158114410000000
4.80000000000000e-06	0.179072690000000
4.00000000000000e-07	0.199821420000000
};
\addplot+[mark=none,draw=black, densely dotted] table {
1	0.302040390000000
0.500513850000000	0.258727540000000
0.101278510000000	0.324205940000000
0.0100168800000000	0.708631950000000
0.00101016000000000	0.890762650000000
0.000101140000000000	1.08629352000000
7.60000000000000e-06	1.32358513000000
1.20000000000000e-06	1.54748751000000
4.20000000000000e-07	1.57
};
\legend{BM, SBM, BV}
\nextgroupplot[
        legend cell align=left,
        %legend style={at={(0.5,1.15)},anchor=east,draw=none,fill=none, align=right},
        %legend columns=5,
		title={Zipf},
        legend style={at={(0.03,1.0)},anchor=north west, draw=none, fill = none},
        legend pos = north east,
        xmode = log,
        ymode = log,
		%ylabel= Avg. Lookup Time (ms),
        ylabel style = {yshift=-1ex},
		%axis x line*=bottom,% only show the bottom x axis line, without an arrow tip
    	ymin=0.001, ymax=5,% range for the x axis
        %xmin = 1, xmax = 11,
        x dir=reverse,
    	xlabel = FP Rate ,       %yticklabels={,,},
        %xticklabels={,,},
		]         
\addplot+[mark=none,draw=black, thick] table {
0.926336710000000	0.0817162600000000
0.00636882000000000	0.00174354000000000
0.000755510000000000	0.00203724000000000
0.000108660000000000	0.00626900000000000
2.33900000000000e-05	0.00660602000000000
5.77000000000000e-06	0.00746804000000000
4.20000000000000e-07	0.0144386900000000
1.00000000000000e-07	0.0164880600000000
};

\addplot+[mark=none,draw=black, dashdotted] table {
0.926336710000000	0.0856207700000000
0.00636882000000000	0.00170871000000000
0.000755510000000000	0.00162842000000000
0.000108660000000000	0.00602883000000000
2.33900000000000e-05	0.00595380000000000
5.77000000000000e-06	0.00662075000000000
4.20000000000000e-07	0.0139113400000000
1.00000000000000e-07	0.0139638200000000
};

\addplot+[mark=none,draw=black, densely dotted] table {
1	0.185270100000000
0.505681690000000	0.211503450000000
0.103238140000000	0.290816360000000
0.0103415700000000	0.693747090000000
0.00104888000000000	0.865743760000000
0.000100380000000000	1.00537148000000
1.14300000000000e-05	1.23251487000000
1.47000000000000e-06	1.42848582000000
4.20000000000000e-07	1.63
1.00000000000000e-07	1.86
};
\end{groupplot}
%\node [label={[xshift=3.0cm, yshift=-0.9cm]x10$^5$}] {};
%\node [label={[xshift=7.5cm, yshift=-0.9cm]x10$^5$}] {};
\end{tikzpicture}

==> tikzfig/lookuptimez.tex <==

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
    % \scriptsize
        \begin{groupplot}[
                width=8cm, 
        		height=5cm, 
        		title style={at={(0.5,0.96)},anchor=south,draw=none,fill=none},
        		group style={group size=1 by 1, horizontal sep=3em, vertical sep=3em}]
 
\nextgroupplot[
        legend cell align=left,
        %legend style={at={(0.5,1.15)},anchor=east,draw=none,fill=none, align=right},
        %legend columns=5,
		%title={N = 100000},
        legend style={at={(0.03,1.0)},anchor=north west, draw=none, fill = none},
        legend pos = north east,
        xmode = log,
        ymode = log,
		ylabel= Avg. Lookup Time (ms),
        ylabel style = {yshift=-1ex},
		%axis x line*=bottom,% only show the bottom x axis line, without an arrow tip
    	ymin=0.001, ymax=5,% range for the x axis
        %xmin = 1, xmax = 11,
        x dir=reverse,
    	xlabel = FP Rate ,       %yticklabels={,,},
        %xticklabels={,,},
		]         
\addplot+[mark=none,draw=black, thick] table {
0.926336710000000	0.0817162600000000
0.00636882000000000	0.00174354000000000
0.000755510000000000	0.00203724000000000
0.000108660000000000	0.00626900000000000
2.33900000000000e-05	0.00660602000000000
5.77000000000000e-06	0.00746804000000000
4.20000000000000e-07	0.0144386900000000
1.00000000000000e-07	0.0164880600000000
};

\addplot+[mark=none,draw=black, dashdotted] table {
0.926336710000000	0.0856207700000000
0.00636882000000000	0.00170871000000000
0.000755510000000000	0.00162842000000000
0.000108660000000000	0.00602883000000000
2.33900000000000e-05	0.00595380000000000
5.77000000000000e-06	0.00662075000000000
4.20000000000000e-07	0.0139113400000000
1.00000000000000e-07	0.0139638200000000
};

\addplot+[mark=none,draw=black, densely dotted] table {
1	0.185270100000000
0.505681690000000	0.211503450000000
0.103238140000000	0.290816360000000
0.0103415700000000	0.693747090000000
0.00104888000000000	0.865743760000000
0.000100380000000000	1.00537148000000
1.14300000000000e-05	1.23251487000000
1.47000000000000e-06	1.42848582000000
4.20000000000000e-07	1.63
1.00000000000000e-07	1.86
};
%\legend{Bloom Matrix, Sparse Bloom Matrix, Bloom Vector}
\end{groupplot}
%\node [label={[xshift=3.0cm, yshift=-0.9cm]x10$^5$}] {};
%\node [label={[xshift=7.5cm, yshift=-0.9cm]x10$^5$}] {};
\end{tikzpicture}

==> tikzfig/memohead.tex <==

\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
    % \scriptsize
        \begin{groupplot}[
                width=4.8cm, 
        		height=6cm, 
        		title style={at={(0.5,0.96)},anchor=south,draw=none,fill=none},
        		group style={group size=2 by 1, horizontal sep=3em, vertical sep=3em}]
 
\nextgroupplot[
        legend cell align=left,
        %legend style={at={(0.5,1.15)},anchor=east,draw=none,fill=none, align=right},
        %legend columns=5,
		title={Uniform},
        legend style={at={(0.03,1.0)},anchor=north west, draw=none, fill = none},
        legend pos = north east,
        xmode = log,
		ylabel= Memory Overhead (MB),
        ylabel style = {yshift=-3ex},
		%axis x line*=bottom,% only show the bottom x axis line, without an arrow tip
    	ymin=0.01, ymax=16,% range for the x axis
        %xmin = 1, xmax = 11,
        x dir=reverse,
    	xlabel = FP Rate , 
        %xmin = 0.00001
        %yticklabels={,,},
        %xticklabels={,,},
		]        
\addplot+[mark=none,draw=black, thick] table {
%1,1.567,6.788
0.90000000 0.07608
0.50000000 0.45808
0.10000000  1.50
0.01000000  3.00
0.00100000  4.50
0.00010000  5.99
0.00001000  7.49
0.00000100  8.99
};
\addplot+[mark=none,draw=black, dashdotted] table {
0.90000000  0.07594
0.50000000 0.34438
0.10000000  1.07
0.01000000  2.31
0.00100000  3.38
0.00010000  4.44
0.00001000  5.67
0.00000100  6.73
};
\addplot+[mark=none,draw=black, densely dotted] table {
0.90000000  0.07806
0.50000000 0.46013
0.10000000  1.51
0.01000000  3.00
0.00100000  4.50
0.00010000  6.00
0.00001000  7.49
0.00000100  8.99
};

\addplot+[mark=none,draw=black, dashed] table {
0.90000000  13.99
0.50000000  13.99
0.10000000  13.99
0.01000000  13.99
0.00100000  13.99
0.00010000  13.99
0.00001000  13.99
0.00000100  13.99
};
\legend{BM, SBM, BV}
\nextgroupplot[
        legend cell align=left,
        %legend style={at={(0.5,1.15)},anchor=east,draw=none,fill=none, align=right},
        %legend columns=5,
		title={Zipf},
        legend style={at={(0.03,1.0)},anchor=north west, draw=none, fill = none},
        legend pos = south east,
        xmode = log,
        ymode = log,
		%ylabel= Memory Overhead (MB),
        ylabel style = {yshift=-1ex},
		%axis x line*=bottom,% only show the bottom x axis line, without an arrow tip
    	ymin=0.001, ymax=10,% range for the x axis
        %xmin = 1, xmax = 11,
        x dir=reverse,
    	xlabel = FP Rate ,       %yticklabels={,,},
        %xticklabels={,,},
		]         

\addplot+[mark=none,draw=black, thick] table {
0.926336710000000	0.00820112500000000
0.00636882000000000	0.145076125000000
0.000755510000000000	0.457576125000000
0.000108660000000000	0.907576125000000
2.33900000000000e-05	1.35757612500000
5.77000000000000e-06	1.80757612500000
4.20000000000000e-07	2.25132612500000
1.00000000000000e-07	2.70132612500000
};
\addplot+[mark=none,draw=black, dashdotted] table {
0.926336710000000	0.00819975000000000
0.00636882000000000	0.133163625000000
0.000755510000000000	0.368822125000000
0.000108660000000000	0.646884125000000
2.33900000000000e-05	0.893867125000000
5.77000000000000e-06	1.12966337500000
4.20000000000000e-07	1.61816087500000
1.00000000000000e-07	1.87803725000000
};
\addplot+[mark=none,draw=black, densely dotted] table {
1	0.0103948750000000
0.505681690000000	0.0149928750000000
0.103238140000000	0.0275748750000000
0.0103415700000000	0.0455781250000000
0.00104888000000000	0.0635826250000000
0.000100380000000000	0.0815842500000000
1.14300000000000e-05	0.0995846250000000
1.47000000000000e-06	0.117590000000000
4.20000000000000e-07	0.13
1.00000000000000e-07	0.15
};

\addplot+[mark=none,draw=black, dashed] table {
1	0.30376
0.505681690000000	0.30376
0.103238140000000	0.30376
0.0103415700000000	0.30376
0.00104888000000000	0.30376
0.000100380000000000	0.30376
1.14300000000000e-05	0.30376
1.47000000000000e-06	0.30376
4.20000000000000e-07	0.30376
1.00000000000000e-07	0.30376
};

\end{groupplot}
%\node [label={[xshift=3.0cm, yshift=-0.9cm]x10$^5$}] {};
%\node [label={[xshift=7.5cm, yshift=-0.9cm]x10$^5$}] {};
\end{tikzpicture}

==> tikzfig/memoverheadz.tex <==

\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
    % \scriptsize
        \begin{groupplot}[
                width=4.8cm, 
        		height=6cm, 
        		title style={at={(0.5,0.96)},anchor=south,draw=none,fill=none},
        		group style={group size=2 by 1, horizontal sep=3em}]
 
\nextgroupplot[
        legend cell align=left,
        %legend style={at={(0.5,1.15)},anchor=east,draw=none,fill=none, align=right},
        %legend columns=5,
		%title={N = 100000},
        legend style={at={(0.03,1.0)},anchor=north west, draw=none, fill = none},
        legend pos = south east,
        xmode = log,
        ymode = log,
		%ylabel= Memory Overhead (MB),
        ylabel style = {yshift=-1ex},
		%axis x line*=bottom,% only show the bottom x axis line, without an arrow tip
    	ymin=0.001, ymax=10,% range for the x axis
        %xmin = 1, xmax = 11,
        x dir=reverse,
    	xlabel = FP Rate ,       %yticklabels={,,},
        %xticklabels={,,},
		]         

\addplot+[mark=none,draw=black, thick] table {
0.926336710000000	0.00820112500000000
0.00636882000000000	0.145076125000000
0.000755510000000000	0.457576125000000
0.000108660000000000	0.907576125000000
2.33900000000000e-05	1.35757612500000
5.77000000000000e-06	1.80757612500000
4.20000000000000e-07	2.25132612500000
1.00000000000000e-07	2.70132612500000
};
\addplot+[mark=none,draw=black, dashdotted] table {
0.926336710000000	0.00819975000000000
0.00636882000000000	0.133163625000000
0.000755510000000000	0.368822125000000
0.000108660000000000	0.646884125000000
2.33900000000000e-05	0.893867125000000
5.77000000000000e-06	1.12966337500000
4.20000000000000e-07	1.61816087500000
1.00000000000000e-07	1.87803725000000
};
\addplot+[mark=none,draw=black, densely dotted] table {
1	0.0103948750000000
0.505681690000000	0.0149928750000000
0.103238140000000	0.0275748750000000
0.0103415700000000	0.0455781250000000
0.00104888000000000	0.0635826250000000
0.000100380000000000	0.0815842500000000
1.14300000000000e-05	0.0995846250000000
1.47000000000000e-06	0.117590000000000
4.20000000000000e-07	0.13
1.00000000000000e-07	0.15
};

\addplot+[mark=none,draw=black, dashed] table {
1	0.30376
0.505681690000000	0.30376
0.103238140000000	0.30376
0.0103415700000000	0.30376
0.00104888000000000	0.30376
0.000100380000000000	0.30376
1.14300000000000e-05	0.30376
1.47000000000000e-06	0.30376
4.20000000000000e-07	0.30376
1.00000000000000e-07	0.30376


};
%\legend{Bloom Matrix, Sparse Bloom Matrix, Bloom Vector}
\end{groupplot}
%\node [label={[xshift=3.0cm, yshift=-0.9cm]x10$^5$}] {};
%\node [label={[xshift=7.5cm, yshift=-0.9cm]x10$^5$}] {};
\end{tikzpicture}

==> tikzfig/multilookupu.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
    % \scriptsize
        \begin{groupplot}[
                width=9cm, 
        		height=5cm, 
        		title style={at={(0.5,.96)},anchor=south,draw=none,fill=none},
        		group style={group size=2 by 1, horizontal sep=3em, vertical sep=4em}]

 \nextgroupplot[
        legend cell align=left,
        legend style={at={(0.05,0.9)},anchor=north west,draw=none,fill=none},
        legend columns=1,
        xmode = log,
        ymode = log,
       % title=Zipf,
		ylabel= Avg. Lookup Time (ms),
        ylabel style = {yshift=-1ex},
		%axis x line*=bottom,% only show the bottom x axis line, without an arrow tip
    	%ymin=0.00004, ymax=0.05,% range for the x axis
        %xmin = 1, xmax = 11,
        %x dir=reverse,
    	xlabel = \# Lookup Labels ,       %yticklabels={,,},
        %xticklabels={,,},
		]  
 \addplot+[mark=none,draw=black, thick] table {
1	0.00001542
10	0.00004405
100	0.00021715
1000 0.00091132	
};
\addplot+[mark=none,draw=black, dashdotted] table {
1	0.00003994
10	0.00032733
100	0.00136881
1000 0.00855334
};


\addplot+[mark=none,draw=black, densely dotted] table {
1 0.00006752
10 0.00045751
100 0.00226477
1000 0.00683597
};
\legend{BM, SBM, BV};
\end{groupplot}

%\node [label={[xshift=3.0cm, yshift=-0.9cm]x10$^5$}] {};
%\node [label={[xshift=7.5cm, yshift=-0.9cm]x10$^5$}] {};
\end{tikzpicture}

==> tikzfig/rmemoverhead.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
    % \scriptsize
        \begin{groupplot}[
                width=9cm, 
        		height=5cm, 
        		title style={at={(0.5,0.96)},anchor=south,draw=none,fill=none},
        		group style={group size=2 by 1, horizontal sep=3em, vertical sep=3em}]
 
\nextgroupplot[
        legend cell align=left,
        %legend style={at={(0.5,1.15)},anchor=east,draw=none,fill=none, align=right},
        %legend columns=5,
		%title={Memory Overhead},
        legend style={at={(0.05,0.9)},anchor=north west, draw=none, fill = none},
        xmode = log,
        ymode = log,
		ylabel= Memory Overhead (MB),
        ylabel style = {yshift=-3ex},
		%axis x line*=bottom,% only show the bottom x axis line, without an arrow tip
    	%ymin=0.01, ymax=16,% range for the x axis
        %xmin = 1, xmax = 11,
        x dir=reverse,
    	xlabel = FP Rate , 
        %xmin = 0.00001
        %yticklabels={,,},
        %xticklabels={,,},
		]        
\addplot+[mark=none,draw=black, dashdotted] table {
0.90000000	0.163
0.50000000	0.259
0.10000000	0.521
0.01000000	0.895
0.00100000	 1.270
0.00010000	 1.640
0.00001000	 2.020
0.00000100	 2.390
};
\addplot+[mark=none,draw=black, densely dotted] table {
0.90000000	0.163
0.50000000	0.259
0.10000000	0.520
0.01000000	0.895
0.00100000	 1.270
0.00010000	 1.640
0.00001000	 2.020
0.00000100	 2.390
};
\addplot+[mark=none,draw=black, thick] table {
0.90000000	0.193
0.50000000	0.289
0.10000000	0.551
0.01000000	0.926
0.00100000	 1.300
0.00010000	 1.680
0.00001000	 2.050
0.00000100	 2.430
};


\addplot+[mark=none,draw=black, dashed] table {
0.90000000  5.380
0.50000000  5.380
0.10000000  5.380
0.01000000  5.380
0.00100000  5.380
0.00010000  5.380
0.00001000  5.380
0.00000100  5.380
};
\legend{BM, SBM, BV}

\end{groupplot}
%\node [label={[xshift=3.0cm, yshift=-0.9cm]x10$^5$}] {};
%\node [label={[xshift=7.5cm, yshift=-0.9cm]x10$^5$}] {};
\end{tikzpicture}

==> tikzfig/unifpratio.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]
    % \scriptsize
        \begin{groupplot}[
                width=9cm, 
        		height=6cm, 
        		title style={at={(0.5,0.96)},anchor=south,draw=none,fill=none},
        		group style={group size=2 by 1, horizontal sep=3em, vertical sep=3em}]
 
\nextgroupplot[
        legend cell align=left,
        %legend style={at={(0.5,1.15)},anchor=east,draw=none,fill=none, align=right},
        %legend columns=5,
		%title={Memory Overhead},
        legend style={at={(0.03,1.0)},anchor=north west, draw=none, fill = none},
        legend pos = north east,
        xmode = log,
        ymode = log,
		ylabel= Computed Avg. FP Rate,
        ylabel style = {yshift=-1ex},
		%axis x line*=bottom,% only show the bottom x axis line, without an arrow tip
    	%ymin=0.01, ymax=16,% range for the x axis
        %xmin = 1, xmax = 11,
        x dir=reverse,
    	xlabel = Expected FP Rate , 
        %xmin = 0.00001
        %yticklabels={,,},
        %xticklabels={,,},
		]        
\addplot+[mark=none,draw=black, thick] table {
0.90000000	0.98971426
0.50000000	0.50583744
0.10000000	0.10092603
0.01000000	0.00947977
0.00100000	0.00076518
0.00010000	0.0001279
0.00001000	0.00000799
0.00000100	0
};
\addplot+[mark=none,draw=black, dashed] table {
0.90000000 	0.99134022
0.50000000	0.49471614
0.10000000	0.0965404
0.01000000	0.010501
0.00100000	0.00127425
0.00010000	0.00008798
0.00001000	0.00001999
0.00000100	0
};


\addplot+[mark=none,draw=black, densely dotted] table {
0.90000000	1
0.50000000	0.50050926
0.10000000	0.10037906
0.01000000	0.01015928
0.00100000	0.00114038
0.00010000	0.00012013
0.00001000	0.000004
0.00000100	0
};
\legend{BM, SBM, BV}

\end{groupplot}
%\node [label={[xshift=3.0cm, yshift=-0.9cm]x10$^5$}] {};
%\node [label={[xshift=7.5cm, yshift=-0.9cm]x10$^5$}] {};
\end{tikzpicture}
